Defects Potentials for Two-Dimensional Topological Materials

For non-topological quantum materials, introducing defects can significantly alter their properties by modifying symmetry and generating a nonzero analytical index, thus transforming the material into a topological one. We present a method to construct the potential matrix configuration with the purpose of obtaining a non-zero analytical index, akin to a topological invariant like a winding or Chern number. We establish systematic connections between these potentials, expressed in the continuum limit, and their initial tight-binding model description. We apply our method to graphene with an adatom, a vacancy, and both as key examples illustrating our comprehensive description. This method enables analytical differentiation between topological and non-topological zero-energy modes and allows for the construction of defects that induce topology.

==> pics/figure7/fradatom.tikz <==
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor4}{rgb}{1.00000,0.59843,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={$r/a$ },
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={Adatom radial functions},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, only marks, mark options={fill=mycolor1},mark size=1.5, forget plot]
  table[row sep=crcr]{%
2.00000000000000	1\\
3.05100000000000	-0.471945594109866\\
4.10200000000000	-0.769729782630233\\
5.15300000000000	-0.454156770812953\\
6.20400000000000	-0.0372707944188011\\
7.25500000000000	0.172684720048970\\
8.30600000000000	0.135228205912637\\
9.35700000000000	-0.00997332370073318\\
10.4080000000000	-0.104071118755800\\
11.4590000000000	-0.0866008623309823\\
12.5100000000000	-0.00602581704551139\\
13.5610000000000	0.0525859482511119\\
14.6120000000000	0.0463444107375779\\
15.6630000000000	-0.00187442929952773\\
16.7140000000000	-0.0392863609685251\\
17.7650000000000	-0.0350385145612957\\
18.8160000000000	-0.00164261926638908\\
19.8670000000000	0.0252654196222616\\
20.9180000000000	0.0229217271035165\\
%21.9690000000000	-0.000928333247060988\\
%23.0200000000000	-0.0205977880042004\\
%24.0710000000000	-0.0186948006732101\\
%25.1220000000000	-0.000411995375582558\\
%26.1730000000000	0.0148800624918875\\	
%27.2240000000000	0.0135381733301206\\
%28.2750000000000	-0.000708496956403531\\
%29.3260000000000	-0.0127177835396598\\
};
\addplot [color=mycolor2, mark=,only marks, mark options={solid, fill=mycolor2, mycolor2}, mark size=1.2,forget plot]
  table[row sep=crcr]{%
2.00000000000000	2.25460184947871\\
3.05100000000000	1.92304068123535\\
4.10200000000000	1.25856933192210\\
5.15300000000000	0.531814145504109\\
6.20400000000000	0.0193050838386891\\
7.25500000000000	-0.160770621698089\\
8.30600000000000	-0.0858709548897174\\
9.35700000000000	0.0621418122283382\\
10.4080000000000	0.133467234089627\\
11.4590000000000	0.0926962628088011\\
12.5100000000000	0.00353027385121282\\
13.5610000000000	-0.0504861495976224\\
14.6120000000000	-0.0369437920018799\\
15.6630000000000	0.0130741240370001\\
16.7140000000000	0.0462452147165497\\
17.7650000000000	0.0365242532011371\\
18.8160000000000	0.000883265478812683\\
19.8670000000000	-0.0245194579126409\\
20.9180000000000	-0.0196378464007656\\
%21.9690000000000	0.00499748726006316\\
%23.0200000000000	0.0232134233028740\\
%24.0710000000000	0.0192447081681710\\
%25.1220000000000	8.83701323855194e-05\\
%26.1730000000000	-0.0145222989541067\\	
%27.2240000000000	-0.0120180105057667\\
%28.2750000000000	0.00261927654533229\\
%29.3260000000000	0.0139610515480563\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
ticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> pics/figure7/frvacancy.tikz <==
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor4}{rgb}{1.00000,0.59843,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=3,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$r/a$ },
ymin=-0.05,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Vacancy radial functions},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, only marks, mark options={fill=mycolor1},mark size=1.5, forget plot]
  table[row sep=crcr]{%
5	1\\
6.05100000000000	0.680953897435997\\
7.10200000000000	0.492516865770316\\
8.15300000000000	0.372065353237620\\
9.20400000000000	0.290450730646880\\
10.2550000000000	0.232618992040103\\
11.3060000000000	0.190159634989650\\
12.3570000000000	0.158075130430817\\
13.4080000000000	0.133244712126329\\
14.4590000000000	0.113638177371645\\
15.5100000000000	0.0978886772632878\\
16.5610000000000	0.0850487033721438\\
17.6120000000000	0.0744447039514998\\
18.6630000000000	0.0655872708733218\\
19.7140000000000	0.0581138861634162\\
20.7650000000000	0.0517514063172606\\
21.8160000000000	0.0462908749980309\\
22.8670000000000	0.0415702428419482\\
23.9180000000000	0.0374622799470731\\
24.9690000000000	0.0338659715765050\\
26.0200000000000	0.0307002955696367\\
27.0710000000000	0.0278996568502717\\
28.1220000000000	0.0254104932991354\\
29.1730000000000	0.0231887217434566\\
};
\addplot [color=mycolor2, mark=,only marks, mark options={solid, fill=mycolor2, mycolor2}, mark size=1.2,forget plot]
  table[row sep=crcr]{%
5	0.988357179792706\\
6.05100000000000	0.673632191101653\\
7.10200000000000	0.487504027648348\\
8.15300000000000	0.368425050714866\\
9.20400000000000	0.287690737691943\\
10.2550000000000	0.230456582215883\\
11.3060000000000	0.188421124936846\\
12.3570000000000	0.156648046477354\\
13.4080000000000	0.132053059184699\\
14.4590000000000	0.112628782958827\\
15.5100000000000	0.0970232342735629\\
16.5610000000000	0.0842989209443851\\
17.6120000000000	0.0737892381864252\\
18.6630000000000	0.0650097179122812\\
19.7140000000000	0.0576014324022469\\
20.7650000000000	0.0512938979114452\\
21.8160000000000	0.0458801622916040\\
22.8670000000000	0.0411997094613503\\
23.9180000000000	0.0371264986297200\\
24.9690000000000	0.0335604486708991\\
26.0200000000000	0.0304212786649116\\
27.0710000000000	0.0276439880653931\\
28.1220000000000	0.0251754960746223\\
29.1730000000000	0.0229721125408027\\
};
\addplot [color=mycolor3, mark=, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
5	1\\
6.05100000000000	0.682787721761600\\
7.10200000000000	0.495654065501359\\
8.15300000000000	0.376101550668198\\
9.20400000000000	0.295111945168295\\
10.2550000000000	0.237721618950787\\
11.3060000000000	0.195578921273664\\
12.3570000000000	0.163724591425118\\
13.4080000000000	0.139063131902871\\
14.4590000000000	0.119581361343013\\
15.5100000000000	0.103924133719599\\
16.5610000000000	0.0911521452870689\\
17.6120000000000	0.0805977012039724\\
18.6630000000000	0.0717756437845312\\
19.7140000000000	0.0643265862223424\\
20.7650000000000	0.0579797232152377\\
21.8160000000000	0.0525278661590643\\
22.8670000000000	0.0478103172098081\\
23.9180000000000	0.0437008903815186\\
24.9690000000000	0.0400993848175334\\
26.0200000000000	0.0369254183354494\\
27.0710000000000	0.0341139030555552\\
28.1220000000000	0.0316116817373716\\
29.1730000000000	0.0293749965756098\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
ticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> pics/figure7/vacancyoscillations.tikz <==
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor4}{rgb}{1.00000,0.59843,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$r/a$ },
ymin=-1.0,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Vacancy radial functions},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=o, only marks, mark options={fill=mycolor1},mark size=1.5, forget plot]
  table[row sep=crcr]{%
2.82500000000000	1\\
3.00016666666667	0.632096044387791\\	
3.17533333333333	-0.226625320945366\\
3.35050000000000	-0.711118765712648\\
3.52566666666667	-0.458669047376308\\
3.70083333333333	0.166984175810623\\
3.87600000000000	0.531838009593714\\
4.05116666666667	0.346819078852980\\
4.22633333333333	-0.129386766111903\\
4.40150000000000	-0.412957244559394\\
4.57666666666667	-0.270634486351910\\
4.75183333333333	0.104065180009076\\
4.92700000000000	0.330077025670681\\
5.10216666666667	0.216492825201727\\
5.27733333333333	-0.0861271582939469\\
5.45250000000000	-0.269982151671500\\
5.62766666666667	-0.176688377182033\\
5.80283333333333	0.0729041895524451\\
5.97800000000000	0.225010709390488\\
6.15316666666667	0.146602026026073\\
6.32833333333333	-0.0628390913550676\\
6.50350000000000	-0.190471575016001\\
6.67866666666667	-0.123330229009109\\
6.85383333333333	0.0549731336678421\\
7.02900000000000	0.163362384438123\\
7.20416666666667	0.104975148776325\\
7.37933333333333	-0.0486888424252292\\
7.55450000000000	-0.141688790140610\\
7.72966666666667	-0.0902542618693793\\
7.90483333333333	0.0435737176518205\\
8.08000000000000	0.124084134002974\\
8.25516666666667	0.0782762514187778\\
8.43033333333333	-0.0393431101659531\\
8.60550000000000	-0.109586184927500\\
8.78066666666667	-0.0684061497146110\\
8.95583333333333	0.0357953698858342\\
9.13100000000000	0.0975016772613598\\
9.30616666666667	0.0601820225914409\\
9.48133333333333	-0.0327840755934566\\
9.65650000000000	-0.0873206949422689\\
9.83166666666667	-0.0532613017258768\\
10.0068333333333	0.0302008183590165\\
10.1820000000000	0.0786614965901357\\
10.3571666666667	0.0473857880425096\\
10.5323333333333	-0.0279637403778484\\
10.7075000000000	-0.0712335794389196\\
10.8826666666667	-0.0423578503180165\\
11.0578333333333	0.0260101161477041\\
11.2330000000000	0.0648127751195155\\
11.4081666666667	0.0380242664009473\\
11.5833333333333	-0.0242910926975223\\
11.7585000000000	-0.0592237766286314\\
11.9336666666667	-0.0342647218616170\\
12.1088333333333	0.0227681930675136\\
12.2840000000000	0.0543279474847582\\
12.4591666666667	0.0309837653497667\\
12.6343333333333	-0.0214106875452214\\
12.8095000000000	-0.0500144190469171\\
12.9846666666667	-0.0281048492252419\\
13.1598333333333	0.0201938246166740\\
13.3350000000000	0.0461937183198131\\
13.5101666666667	0.0255660714985579\\
13.6853333333333	-0.0190974213006973\\
13.8605000000000	-0.0427929456721573\\
14.0356666666667	-0.0233169035366870\\
14.2108333333333	0.0181049156628067\\
14.3860000000000	0.0397522590530716\\
14.5611666666667	0.0213158191766362\\
14.7363333333333	-0.0172025646154419\\
14.9115000000000	-0.0370221240117467\\
15.0866666666667	-0.0195284073681881\\
15.2618333333333	0.0163789125365243\\
15.4370000000000	0.0345612842248610\\
15.6121666666667	0.0179259949054990\\
15.7873333333333	-0.0156243108500673\\
15.7873333333333	-0.0323351227778032\\
15.9625000000000	-0.0164845107999103\\
16.1376666666667	0.0149306087005604\\
16.3128333333333	0.0303144450224117\\
16.4880000000000	0.0151836570472996\\
16.6631666666667	-0.0142908521370980\\
16.8383333333333	-0.0284744641149260\\
17.0135000000000	-0.0140061995984115\\
17.1886666666667	0.0136990985984793\\
17.3638333333333	0.0267940468686119\\
17.5390000000000	0.0129374536636761\\
17.7141666666667	-0.0131502210001253\\
17.8893333333333	-0.0252550643706893\\
18.0645000000000	-0.0119648263321427\\
18.2396666666667	0.0126397938540680\\
18.4148333333333	0.0238419114506661\\
18.5900000000000	0.0110774887103302\\
18.7651666666667	-0.0121639611212849\\
18.9403333333333	-0.0225410784611265\\
19.1155000000000	-0.0102660721345143\\
19.2906666666667	0.0117193650977836\\
19.4658333333333	0.0213408376189503\\
19.6410000000000	0.00952245465547186\\
19.8161666666667	-0.0113030544248579\\
19.9913333333333	-0.0202309530076781\\
20.1665000000000	-0.00883955387903801\\
};
\addplot [color=mycolor2, mark=,only marks, mark options={solid, fill=mycolor2, mycolor2}, mark size=1.2,forget plot]
  table[row sep=crcr]{%
2.82500000000000	1.03569422497496\\
3.00016666666667	0.562870346458428\\	
3.17533333333333	-0.309983612352802\\
3.35050000000000	-0.732086429343745\\
3.52566666666667	-0.415663830728522\\
3.70083333333333	0.219577064671528\\
3.87600000000000	0.545034418642228\\
4.05116666666667	0.318213636393385\\
4.22633333333333	-0.164641871131227\\
4.40150000000000	-0.421702683360320\\
4.57666666666667	-0.250604161014085\\
4.75183333333333	0.128818999284308\\
4.92700000000000	0.336107314053942\\
5.10216666666667	0.201893017155436\\
5.27733333333333	-0.104156285262082\\
5.45250000000000	-0.274273255504553\\
5.62766666666667	-0.165699797332892\\
5.80283333333333	0.0864303015013751\\
5.97800000000000	0.228142097340753\\
6.15316666666667	0.138110767865376\\
6.32833333333333	-0.0732386525245371\\
6.50350000000000	-0.192804419523631\\
6.67866666666667	-0.116623455571499\\
6.85383333333333	0.0631347602304598\\
7.02900000000000	0.165129841220588\\
7.20416666666667	0.0995784703049657\\
7.37933333333333	-0.0552073695647797\\
7.55450000000000	-0.143046866267611\\
7.72966666666667	-0.0858422933974002\\
7.90483333333333	0.0488589042116346\\
8.08000000000000	0.125139657009441\\
8.25516666666667	0.0746191967599317\\
8.43033333333333	-0.0436849892004562\\
8.60550000000000	-0.110414442777737\\
8.78066666666667	-0.0653382079962591\\
8.95583333333333	0.0394035313436268\\
9.13100000000000	0.0981565190383809\\
9.30616666666667	0.0575807650166567\\
9.48133333333333	-0.0358132672837859\\
9.65650000000000	-0.0878416085899265\\
9.83166666666667	-0.0510349236197294\\
10.0068333333333	0.0327670540786548\\
10.1820000000000	0.0790776800272373\\
10.3571666666667	0.0454641059708631\\
10.5323333333333	-0.0301555595042581\\
10.7075000000000	-0.0715671274289268\\
10.8826666666667	-0.0406866178911222\\
11.0578333333333	0.0278958548810623\\
11.2330000000000	0.0650804543013669\\
11.4081666666667	0.0365608424269015\\
11.5833333333333	-0.0259243136504335\\
11.7585000000000	-0.0594386035573880\\
11.9336666666667	-0.0329753338822269\\
12.1088333333333	0.0241912220938151\\
12.2840000000000	0.0545000049867306\\
12.4591666666667	0.0298412523699079\\
12.6343333333333	-0.0226574374985869\\
12.8095000000000	-0.0501517035112643\\
12.9846666666667	-0.0270872637782828\\
13.1598333333333	0.0212916199263853\\
13.3350000000000	0.0463025264208545\\
13.5101666666667	0.0246554218469450\\
13.6853333333333	-0.0200685630378361\\
13.8605000000000	-0.0428783625532104\\
14.0356666666667	-0.0224984061647402\\
14.2108333333333	0.0189676674779990\\
14.3860000000000	0.0398183418402678\\
14.5611666666667	0.0205771563678919\\
14.7363333333333	-0.0179720690236476\\
14.9115000000000	-0.0370722011658984\\
15.0866666666667	-0.0188593136443622\\
15.2618333333333	0.0170677432568883\\
15.4370000000000	0.0345980390787167\\
15.6121666666667	0.0173177962086642\\
15.7873333333333	-0.0162430356217891\\
15.7873333333333	-0.0323607875218802\\
15.9625000000000	-0.0159298902779520\\
16.1376666666667	0.0154881071787104\\
16.3128333333333	0.0303308337858163\\
16.4880000000000	0.0146763560328545\\
16.6631666666667	-0.0147946766410715\\
16.8383333333333	-0.0284831049690394\\
17.0135000000000	-0.0135408833160462\\
17.1886666666667	0.0141556604503750\\
17.3638333333333	0.0267961891860137\\
17.5390000000000	0.0125095093671223\\
17.7141666666667	-0.0135650307607096\\
17.8893333333333	-0.0252517725942734\\
18.0645000000000	-0.0115702863576932\\
18.2396666666667	0.0130175715375531\\
18.4148333333333	0.0238340594754101\\
18.5900000000000	0.0107128892945577\\
18.7651666666667	-0.0125088017942856\\
18.9403333333333	-0.0225294187834087\\
19.1155000000000	-0.00992841015483423\\
19.2906666666667	0.0120348039293078\\
19.4658333333333	0.0213259894545053\\
19.6410000000000	0.00920908570607418\\
19.8161666666667	-0.0115921844635031\\
19.9913333333333	-0.0202134549601586\\
20.1665000000000	-0.00854816914401513\\
};
\addplot [color=mycolor3, mark=, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
2.82500000000000	1\\
3.00016666666667	0.886637593086455\\	
3.17533333333333	0.791513377600246\\
3.35050000000000	0.710914970560916\\
3.52566666666667	0.642028644838645\\
3.70083333333333	0.582690382614642\\
3.87600000000000	0.531213823044834\\
4.05116666666667	0.486269111113165\\
4.22633333333333	0.446796137532788\\
4.40150000000000	0.411941448657514\\
4.57666666666667	0.381011723866112\\
4.75183333333333	0.353439028578589\\
4.92700000000000	0.328754555705507\\
5.10216666666667	0.306568565764226\\
5.27733333333333	0.286554908046617\\
5.45250000000000	0.268438965085696\\
5.62766666666667	0.251988181732569\\
5.80283333333333	0.237004564428136\\
5.97800000000000	0.223318695817977\\
6.15316666666667	0.210784924673926\\
6.32833333333333	0.199277474579164\\
6.50350000000000	0.188687276154221\\
6.67866666666667	0.178919373058222\\
6.85383333333333	0.169890785993320\\
7.02900000000000	0.161528744572032\\
7.20416666666667	0.153769216385271\\
7.37933333333333	0.146555677520196\\
7.55450000000000	0.139838080272345\\
7.72966666666667	0.133571982717318\\
7.90483333333333	0.127717811773928\\
8.08000000000000	0.122240236864033\\
8.25516666666667	0.117107635598780\\
8.43033333333333	0.112291636356722\\
8.60550000000000	0.107766725362861\\
8.78066666666667	0.103509908079620\\
8.95583333333333	0.0995004164963571\\
9.13100000000000	0.0957194553423411\\
9.30616666666667	0.0921499814183409\\
9.48133333333333	0.0887765111980363\\
9.65650000000000	0.0855849526347308\\
9.83166666666667	0.0825624577546408\\
10.0068333333333	0.0796972931518176\\
10.1820000000000	0.0769787259425114\\
10.3571666666667	0.0743969231053111\\
10.5323333333333	0.0719428624411483\\
10.7075000000000	0.0696082536450843\\
10.8826666666667	0.0673854681984713\\
11.0578333333333	0.0652674769727060\\
11.2330000000000	0.0632477945901677\\
11.4081666666667	0.0613204297187932\\
11.5833333333333	0.0594798405879613\\
11.7585000000000	0.0577208951081393\\
11.9336666666667	0.0560388350577159\\
12.1088333333333	0.0544292438697891\\
12.2840000000000	0.0528880176112054\\
12.4591666666667	0.0514113387973674\\
12.6343333333333	0.0499956527304935\\
12.8095000000000	0.0486376460871829\\
12.9846666666667	0.0473342275141983\\
13.1598333333333	0.0460825100200626\\
13.3350000000000	0.0448797949750095\\
13.5101666666667	0.0437235575535586\\
13.6853333333333	0.0426114334729547\\
13.8605000000000	0.0415412068972923\\
14.0356666666667	0.0405107993916810\\
14.2108333333333	0.0395182598235506\\
14.3860000000000	0.0385617551194066\\
14.5611666666667	0.0376395617952098\\
14.7363333333333	0.0367500581872564\\
14.9115000000000	0.0358917173181184\\
15.0866666666667	0.0350631003390046\\
15.2618333333333	0.0342628504959213\\
15.4370000000000	0.0334896875723573\\
15.6121666666667	0.0327424027659637\\
15.7873333333333	0.0320198539609214\\
15.7873333333333	0.0313209613614525\\
15.9625000000000	0.0306447034552869\\
16.1376666666667	0.0299901132788946\\
16.3128333333333	0.0293562749589721\\
16.4880000000000	0.0287423205070766\\
16.6631666666667	0.0281474268464490\\
16.8383333333333	0.0275708130520016\\
17.0135000000000	0.0270117377861814\\
17.1886666666667	0.0264694969149821\\
17.3638333333333	0.0259434212897818\\
17.5390000000000	0.0254328746819571\\
17.7141666666667	0.0249372518583624\\
17.8893333333333	0.0244559767868013\\
18.0645000000000	0.0239885009615528\\
18.2396666666667	0.0235343018398577\\
18.4148333333333	0.0230928813810429\\
18.5900000000000	0.0226637646806541\\
18.7651666666667	0.0222464986925997\\
18.9403333333333	0.0218406510328857\\
19.1155000000000	0.0214458088590388\\
19.2906666666667	0.0210615778197975\\
19.4658333333333	0.0206875810700760\\
19.6410000000000	0.0203234583466096\\
19.8161666666667	0.0199688651000443\\
19.9913333333333	0.0196234716795658\\
20.1665000000000	0.0192869625664662\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
ticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%
